A Topological proof that $O_2$ is $2$-MCFL

We give a new proof of Salvati's theorem that the group language $O_2$ is $2$ multiple context free. Unlike Salvati's proof, our arguments do not use any idea specific to two-dimensions. This raises the possibility that the argument might generalize to $O_n$.

==> (inline-0) <==
\begin{longtable}{|C{0.05\textwidth}|C{0.23\textwidth}|C{0.17\textwidth}||C{0.05\textwidth}|C{0.23\textwidth}|C{0.17\textwidth}|N}
	\caption{The list of $2$-cells}\label{2cells}\\
	\hline
	\!\Small{Name} & picture of the cell & $f(x,y)$ on the cell & \!\Small{Name} & picture of the cell & $f(x,y)$ on the cell &\\[10pt]
	\hline 
	\hline 
	\endfirsthead
	\caption{(continued)}\\
	\hline
	\!\Small{Name} & picture of the cell & $f(x,y)$ on the cell & \!\Small{Name} & picture of the cell & $f(x,y)$ on the cell &\\[10pt]
	\hline
	\endhead
	\multicolumn{7}{|c|}{$2$-\textsc{cells}}\\
	\hline
	$A$ & \resizebox{0.2\textwidth}{!}{%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '11_1.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{119bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.5210084)%
    \put(0,0){\includegraphics[width=\unitlength]{11_1.eps}}%
    \put(-0.04985171,0.32704203){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.27272726\unitlength}\raggedright $p$\end{minipage}}}%
    \put(1.01187481,0.32704203){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.2941176\unitlength}\raggedright $q$\end{minipage}}}%
    \put(0.74331451,-0.03781736){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.3449198\unitlength}\raggedright $s$\end{minipage}}}%
    \put(0.22292249,0.56089336){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.36898399\unitlength}\raggedright $r$\end{minipage}}}%
  \end{picture}%
\endgroup%
} &  $\phi(x)-\phi(0)+\phi(y)-\phi(1/2)=r-p+s-q$ & $B$ & \resizebox{0.2\textwidth}{!}{%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '11_2.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{119bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.5210084)%
    \put(0,0){\includegraphics[width=\unitlength]{11_2.eps}}%
    \put(-0.04275669,0.32260242){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.27272726\unitlength}\raggedright $p$\end{minipage}}}%
    \put(1.01896982,0.32260242){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.2941176\unitlength}\raggedright $q$\end{minipage}}}%
    \put(0.73590002,-0.02881161){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.3449198\unitlength}\raggedright $s$\end{minipage}}}%
    \put(0.75060593,0.56989916){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.36898399\unitlength}\raggedright $r$\end{minipage}}}%
  \end{picture}%
\endgroup%
} &  $\phi(1/2)-\phi(x) + \phi(y)-\phi(1/2)=q-r+s-q$ &\\[40pt]
	\hline 
	$C$ & \resizebox{0.2\textwidth}{!}{%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '11_1b.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{119bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.5210084)%
    \put(0,0){\includegraphics[width=\unitlength]{11_1b.eps}}%
    \put(-0.0491061,0.32131373){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.27272726\unitlength}\raggedright $p$\end{minipage}}}%
    \put(1.01262042,0.32131373){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.2941176\unitlength}\raggedright $q$\end{minipage}}}%
    \put(0.23313574,-0.03010029){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.3449198\unitlength}\raggedright $s$\end{minipage}}}%
    \put(0.74803784,0.56861042){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.36898399\unitlength}\raggedright $r$\end{minipage}}}%
  \end{picture}%
\endgroup%
} &  $\phi(1/2)-\phi(x) + \phi(1)-\phi(y)=q-r+p-s$ & $D$ & \resizebox{0.2\textwidth}{!}{%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '11_2b.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{119bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.5210084)%
    \put(0,0){\includegraphics[width=\unitlength]{11_2b.eps}}%
    \put(-0.04485812,0.3319206){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.27272726\unitlength}\raggedright $p$\end{minipage}}}%
    \put(1.0168684,0.3319206){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.2941176\unitlength}\raggedright $q$\end{minipage}}}%
    \put(0.22875695,-0.03293881){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.3449198\unitlength}\raggedright $s$\end{minipage}}}%
    \put(0.22875698,0.55665832){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.36898399\unitlength}\raggedright $r$\end{minipage}}}%
  \end{picture}%
\endgroup%
} &  $\phi(x)-\phi(0) + \phi(1)-\phi(y)=r-p+p-s$ &\\[40pt] 
	\hline
	$E$ & \resizebox{0.2\textwidth}{!}{%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '20_1.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{119bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.51260504)%
    \put(0,0){\includegraphics[width=\unitlength]{20_1.eps}}%
    \put(-0.05215993,0.33429725){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.27272726\unitlength}\raggedright $p$\end{minipage}}}%
    \put(1.00956659,0.33429725){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.2941176\unitlength}\raggedright $q$\end{minipage}}}%
    \put(0.22061426,0.5547032){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.36898399\unitlength}\raggedright $r$\end{minipage}}}%
    \put(0.7117647,0.55470439){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.34759352\unitlength}\raggedright $s$\end{minipage}}}%
  \end{picture}%
\endgroup%
} &  $\phi(x)-\phi(0) + \phi(1/2)-\phi(y)=r-p+q-s$ & $F$ & \resizebox{0.2\textwidth}{!}{%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '20_2.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{119bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.60504202)%
    \put(0,0){\includegraphics[width=\unitlength]{20_2.eps}}%
    \put(1.00837131,0.32833718){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.2941176\unitlength}\raggedright $q$\end{minipage}}}%
    \put(0.27045035,0.58537034){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.36898399\unitlength}\raggedright $r$\end{minipage}}}%
    \put(0.7008608,0.58537153){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.34759352\unitlength}\raggedright $s$\end{minipage}}}%
    \put(-0.45187168,0.56684492){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{1.82620326\unitlength}\raggedright \end{minipage}}}%
    \put(-0.01953603,0.32833718){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.2941176\unitlength}\raggedright $p$\end{minipage}}}%
  \end{picture}%
\endgroup%
} &  $\phi(y)-\phi(x)=s-r$ &\\[40pt] 
	\hline
	$G$ & \resizebox{0.2\textwidth}{!}{%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '20_1b.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{119bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.70588235)%
    \put(0,0){\includegraphics[width=\unitlength]{20_1b.eps}}%
    \put(1.01267026,0.42038997){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.2941176\unitlength}\raggedright $q$\end{minipage}}}%
    \put(0.26405407,0.68009697){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.36898399\unitlength}\raggedright $r$\end{minipage}}}%
    \put(-0.05048542,0.42038997){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.27272726\unitlength}\raggedright $p$\end{minipage}}}%
    \put(0.69446456,0.68009813){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.34759352\unitlength}\raggedright $s$\end{minipage}}}%
  \end{picture}%
\endgroup%
} &  $\phi(y)-\phi(x) + \phi(1)-\phi(1/2)=s-r+p-q$ & $H$ & \resizebox{0.2\textwidth}{!}{%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '20_2b.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{119bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.66386555)%
    \put(0,0){\includegraphics[width=\unitlength]{20_2b.eps}}%
    \put(1.00456643,0.43536222){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.2941176\unitlength}\raggedright $q$\end{minipage}}}%
    \put(0.29353623,0.69239538){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.36898399\unitlength}\raggedright $r$\end{minipage}}}%
    \put(0.69705592,0.69239658){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.34759352\unitlength}\raggedright $s$\end{minipage}}}%
    \put(-0.02334094,0.43536222){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.2941176\unitlength}\raggedright $p$\end{minipage}}}%
  \end{picture}%
\endgroup%
} &  $\phi(1/2)-\phi(y) + \phi(1) - \phi(1/2) + \phi(x) - \phi(0) = \phi(x) - \phi(y)=r-p+q-s+p-q$ &\\[40pt] 
	\hline
	$I$ & \resizebox{0.2\textwidth}{!}{%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '02_1.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{118.79300537bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.50337013)%
    \put(0,0){\includegraphics[width=\unitlength]{02_1.eps}}%
    \put(-0.01064942,0.3555623){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.27320248\unitlength}\raggedright $p$\end{minipage}}}%
    \put(0.98558309,0.3555623){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.29463009\unitlength}\raggedright $q$\end{minipage}}}%
    \put(0.2157064,-0.00319531){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.34552081\unitlength}\raggedright $s$\end{minipage}}}%
    \put(0.74871914,-0.00319773){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.36962693\unitlength}\raggedright $r$\end{minipage}}}%
  \end{picture}%
\endgroup%
} &  $\phi(x)-\phi(1/2) + \phi(1)-\phi(y)=p-s+r-q$ & $J$ & \resizebox{0.2\textwidth}{!}{%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '02_2.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{119bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.60504202)%
    \put(0,0){\includegraphics[width=\unitlength]{02_2.eps}}%
    \put(-0.04879859,0.43720436){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.27272726\unitlength}\raggedright $p$\end{minipage}}}%
    \put(1.01292792,0.43720436){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.2941176\unitlength}\raggedright $q$\end{minipage}}}%
    \put(0.25783577,0.0118439){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.3449198\unitlength}\raggedright $s$\end{minipage}}}%
    \put(0.69580371,0.01184149){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.36898399\unitlength}\raggedright $r$\end{minipage}}}%
  \end{picture}%
\endgroup%
} &  $\phi(y)-\phi(x)=s-r$ &\\[40pt] 
	\hline
	$K$ & \resizebox{0.2\textwidth}{!}{%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '02_1b.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{119bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.70588235)%
    \put(0,0){\includegraphics[width=\unitlength]{02_1b.eps}}%
    \put(-0.04757498,0.44066673){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.27272726\unitlength}\raggedright $p$\end{minipage}}}%
    \put(1.01415153,0.44066673){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.2941176\unitlength}\raggedright $q$\end{minipage}}}%
    \put(0.25905937,0.01530623){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.3449198\unitlength}\raggedright $s$\end{minipage}}}%
    \put(0.69702732,0.01530387){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.36898399\unitlength}\raggedright $r$\end{minipage}}}%
  \end{picture}%
\endgroup%
} &  $\phi(y)-\phi(x) + \phi(1/2)-\phi(0)=q-p+s-r$ & $L$ & \resizebox{0.2\textwidth}{!}{%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '02_2b.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{119bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.66386555)%
    \put(0,0){\includegraphics[width=\unitlength]{02_2b.eps}}%
    \put(-0.05150605,0.40676842){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.27272726\unitlength}\raggedright $p$\end{minipage}}}%
    \put(1.01022047,0.40676842){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.2941176\unitlength}\raggedright $q$\end{minipage}}}%
    \put(0.26857369,-0.01859209){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.3449198\unitlength}\raggedright $s$\end{minipage}}}%
    \put(0.70654163,-0.01859445){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.36898399\unitlength}\raggedright $r$\end{minipage}}}%
  \end{picture}%
\endgroup%
} &  $\phi(x)-\phi(y)=q-p+r-q+p-s$ &\\[40pt] 
	\hline
	\hline	
	\multicolumn{7}{|c|}{$1$-\textsc{cells}}\\
	\hline
	$\alpha$ &  \resizebox{0.2\textwidth}{!}{%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'alpha.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{119bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.5210084)%
    \put(0,0){\includegraphics[width=\unitlength]{alpha.eps}}%
    \put(-0.04985171,0.32704203){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.27272726\unitlength}\raggedright $p$\end{minipage}}}%
    \put(0.90431179,0.32704203){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.45293302\unitlength}\raggedright $q=s$\end{minipage}}}%
    \put(0.22292249,0.56089336){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.36898399\unitlength}\raggedright $r$\end{minipage}}}%
  \end{picture}%
\endgroup%
} &  $\phi(x)-\phi(0)=r-p$ & $\beta$ &  \resizebox{0.2\textwidth}{!}{%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'beta.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{119bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.5210084)%
    \put(0,0){\includegraphics[width=\unitlength]{beta.eps}}%
    \put(-0.04275669,0.32260242){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.55254489\unitlength}\raggedright $p=s$\end{minipage}}}%
    \put(1.01896982,0.32260242){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.2941176\unitlength}\raggedright $q$\end{minipage}}}%
    \put(0.75060593,0.56989916){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.36898399\unitlength}\raggedright $r$\end{minipage}}}%
  \end{picture}%
\endgroup%
} &  $\phi(1/2)-\phi(x)=q-r$ &\\[50pt]
	\hline
	$\gamma$ &  \resizebox{0.2\textwidth}{!}{%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'gamma.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{119bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.5210084)%
    \put(0,0){\includegraphics[width=\unitlength]{gamma.eps}}%
    \put(-0.04985171,0.32704203){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.49582512\unitlength}\raggedright $p=r$\end{minipage}}}%
    \put(1.01187481,0.32704203){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.2941176\unitlength}\raggedright $q$\end{minipage}}}%
    \put(0.74331451,-0.03781736){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.3449198\unitlength}\raggedright $s$\end{minipage}}}%
  \end{picture}%
\endgroup%
} &  $\phi(y)-\phi(1/2)=s-q$ & $\delta$ &  \resizebox{0.2\textwidth}{!}{%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'delta.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{119bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.5210084)%
    \put(0,0){\includegraphics[width=\unitlength]{delta.eps}}%
    \put(-0.0491061,0.32131373){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.27272726\unitlength}\raggedright $p$\end{minipage}}}%
    \put(0.90505739,0.32131373){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.52477817\unitlength}\raggedright $q=r$\end{minipage}}}%
    \put(0.23313574,-0.03010029){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.3449198\unitlength}\raggedright $s$\end{minipage}}}%
    \put(1.18733446,0.21175391){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
  \end{picture}%
\endgroup%
} &  $\phi(1)-\phi(y)=p-s$ &\\[50pt]
	\hline
	$\widebar{\alpha}$ &  \resizebox{0.2\textwidth}{!}{%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'alphabar.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{119bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.66386555)%
    \put(0,0){\includegraphics[width=\unitlength]{alphabar.eps}}%
    \put(1.00456643,0.43536222){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.2941176\unitlength}\raggedright $q$\end{minipage}}}%
    \put(0.69705592,0.69239658){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.34759352\unitlength}\raggedright $r$\end{minipage}}}%
    \put(-0.02334094,0.43536222){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.50509182\unitlength}\raggedright $p=s$\end{minipage}}}%
  \end{picture}%
\endgroup%
} &  $\phi(0)-\phi(x)=p-r$ & $\widebar{\beta}$ &  \resizebox{0.2\textwidth}{!}{%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'betabar.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{119bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.66386555)%
    \put(0,0){\includegraphics[width=\unitlength]{betabar.eps}}%
    \put(0.89700341,0.43536222){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.59792045\unitlength}\raggedright $q=s$\end{minipage}}}%
    \put(0.29353623,0.69239538){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.36898399\unitlength}\raggedright $r$\end{minipage}}}%
    \put(-0.02334094,0.43536222){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.2941176\unitlength}\raggedright $p$\end{minipage}}}%
  \end{picture}%
\endgroup%
} &  $\phi(x)-\phi(1/2)=r-q$ &\\[50pt]
	\hline
	$\widebar{\gamma}$ &  \resizebox{0.2\textwidth}{!}{%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'gammabar.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{119bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.66386555)%
    \put(0,0){\includegraphics[width=\unitlength]{gammabar.eps}}%
    \put(-0.05150605,0.40676842){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.27272726\unitlength}\raggedright $p$\end{minipage}}}%
    \put(0.90265744,0.40676842){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.55009966\unitlength}\raggedright $q=r$\end{minipage}}}%
    \put(0.26857369,-0.01859209){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.3449198\unitlength}\raggedright $s$\end{minipage}}}%
  \end{picture}%
\endgroup%
} &  $\phi(1/2)-\phi(y)=q-s$ & $\widebar{\delta}$ &  \resizebox{0.2\textwidth}{!}{%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'deltabar.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{119bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.66386555)%
    \put(0,0){\includegraphics[width=\unitlength]{deltabar.eps}}%
    \put(-0.05150605,0.40676842){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.51183136\unitlength}\raggedright $p=r$\end{minipage}}}%
    \put(1.01022047,0.40676842){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.2941176\unitlength}\raggedright $q$\end{minipage}}}%
    \put(0.70654163,-0.01859445){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.36898399\unitlength}\raggedright $s$\end{minipage}}}%
  \end{picture}%
\endgroup%
} &  $\phi(y)-\phi(1)=s-p$ &\\[50pt]
	\hline
	\hline	
	\multicolumn{7}{|c|}{$0$-\textsc{cells}}\\
	\hline
	$p_1$ &  \resizebox{0.2\textwidth}{!}{%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'p1.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{119bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.66386555)%
    \put(0,0){\includegraphics[width=\unitlength]{p1.eps}}%
    \put(-0.05150605,0.32609615){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.57653011\unitlength}\raggedright $p=r$\end{minipage}}}%
    \put(0.87486707,0.32609615){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.57653011\unitlength}\raggedright $q=s$\end{minipage}}}%
  \end{picture}%
\endgroup%
} &  $0$ & $p_2$ &  \resizebox{0.2\textwidth}{!}{%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'p2.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{119bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.66386555)%
    \put(0,0){\includegraphics[width=\unitlength]{p2.eps}}%
    \put(-0.05150605,0.19164237){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.58496907\unitlength}\raggedright $p$\end{minipage}}}%
    \put(0.76820366,0.19164237){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.55009966\unitlength}\raggedright $q=r=s$\end{minipage}}}%
  \end{picture}%
\endgroup%
} &  $\phi(1/2)-\phi(0)=q-p$ &\\[50pt]
	\hline
	$p_3$ &  \resizebox{0.2\textwidth}{!}{%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'p3.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{119bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.66386555)%
    \put(0,0){\includegraphics[width=\unitlength]{p3.eps}}%
    \put(1.00456643,0.43536222){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.59792045\unitlength}\raggedright $q$\end{minipage}}}%
    \put(-0.10401321,0.43536222){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.83421154\unitlength}\raggedright $p=r=s$\end{minipage}}}%
  \end{picture}%
\endgroup%
} &  $\phi(1)-\phi(1/2)=p-q$ &$p_4$ &  \resizebox{0.2\textwidth}{!}{%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'p4.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{118.79300537bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.70121491)%
    \put(0,0){\includegraphics[width=\unitlength]{p4.eps}}%
    \put(0.89856642,0.4277118){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.59896231\unitlength}\raggedright $q=r$\end{minipage}}}%
    \put(-0.07725683,0.4277118){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.83566514\unitlength}\raggedright $p=s$\end{minipage}}}%
  \end{picture}%
\endgroup%
} &  $0$ &\\[50pt]
	\hline
\end{longtable}
\begin{tikzpicture}[scale=0.5]
	
	\draw[black] (-3,0) -- (3,0) node[at end, right] {$X$};
	\draw[black] (0,-3) -- (0,3) node[at end, above] {$Y$};
	\draw[black] (-3,-3) -- (3,3) node[at end, right, sloped] {$x=y$};
	\filldraw[blue, thick, fill=blue!50] (0,0) -- (0,2) -- (2,2) -- cycle; 
	
	\end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
                
                \filldraw[blue, thick, fill=blue!50] (0,0) -- (0,2) -- (2,2) -- cycle;
                
                \filldraw[blue, thick, fill=blue!50] (6,2) to[bend left] (8,0) to[bend left] (6,2);
                
                \draw[->](1,2.1) to[out=60, in=30] (7,1.6);
                \draw[->](-0.1,1) to[out=240, in=240] (7,0.4);
                \draw[->](1,0.9) to[out=330, in=330] (8.1,-0.1);
                
                \end{tikzpicture}

==> 2cells/2-cells.eps_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '2-cells.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{658.72816672bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.53936473)%
    \put(0,0){\includegraphics[width=\unitlength]{2-cells.eps}}%
    \put(0.47255565,0.44935074){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02884346\unitlength}\raggedright \end{minipage}}}%
    \put(0.38112475,0.41183255){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02428923\unitlength}\raggedright $\alpha$\end{minipage}}}%
    \put(0.43445828,0.41954723){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0264579\unitlength}\raggedright $\beta$\end{minipage}}}%
    \put(0.55779943,0.41123119){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02825754\unitlength}\raggedright $\gamma$\end{minipage}}}%
    \put(0.49649859,0.42029041){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02559042\unitlength}\raggedright $\delta$\end{minipage}}}%
    \put(0.5061637,0.50371039){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06636164\unitlength}\raggedright $\bar{\beta}$\end{minipage}}}%
    \put(0.55586954,0.52306612){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06636164\unitlength}\raggedright $\bar{\alpha}$\end{minipage}}}%
    \put(0.43459688,0.50294076){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06636164\unitlength}\raggedright $\bar{\delta}$\end{minipage}}}%
    \put(0.3806401,0.52271913){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06636164\unitlength}\raggedright $\bar{\gamma}$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> otherpics/fancynbhd.eps_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fancynbhd.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{512.05043522bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.48062229)%
    \put(0,0){\includegraphics[width=\unitlength]{fancynbhd.eps}}%
    \put(-0.05518388,0.43770385){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20674523\unitlength}\raggedright $p_\alpha$\end{minipage}}}%
    \put(0.09587266,0.54542761){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20674523\unitlength}\raggedright $p_\beta$\end{minipage}}}%
    \put(0.84916947,0.54533245){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20674523\unitlength}\raggedright $p_\delta$\end{minipage}}}%
    \put(0.98073174,0.44239998){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20674523\unitlength}\raggedright $p_\gamma$\end{minipage}}}%
    \put(0.11159859,0.12598009){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.18622852\unitlength}\raggedright $\alpha$\end{minipage}}}%
    \put(0.33393751,0.30289099){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.18622852\unitlength}\raggedright $\beta$\end{minipage}}}%
    \put(0.616405,0.30131279){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.18622852\unitlength}\raggedright $\delta$\end{minipage}}}%
    \put(0.83757617,0.13617198){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.18622852\unitlength}\raggedright $\gamma$\end{minipage}}}%
    \put(0.46522236,-0.00328332){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.21937093\unitlength}\raggedright $p_1$\end{minipage}}}%
  \end{picture}%
\endgroup%

